Detecting prolonged activity minima in binary stars. The case of $\zeta^{2}$ Ret

Context. It is well known that from 1645 to 1715 solar activity was notably low and the number of sunspots was extremely reduced. This epoch is known as the Maunder Minimum (MM). The study of stars in prolonged activity minima like the MM could help to shed light on this enigmatic epoch. Aims. To explore if the star $\zeta^{2}$ Ret, which belongs to a binary system, is in a state similar to the MM. We have collected more than 430 spectra acquired between 2000 and 2019 with the HARPS, REOSC, UVES, and FEROS spectrographs. Methods. We performed a detailed long-term activity study of both components using the Mount Wilson index, which is obtained from the Ca II H\&K lines. To search for signs of an activity cycle, we analyzed the resulting time-series with the Generalized Lomb-Scargle and CLEAN periodograms. Results. Our spectroscopic analysis shows a high activity level for zet01 Ret and a significant decrease in the magnetic activity cycle amplitude of $\zeta^{2}$ Ret. Thus, the activity difference between both components has been slightly increased ($\Delta$log (RHK) $\sim$0.24 dex), when compared to the previously reported value. The long series analyzed here allowed us to recalculate and constrain the period of $\zeta^{2}$ Ret to $\sim$7.9 yr. We also detected a long-term activity cycle of $\sim$4.2 yr in $\zeta^{1}$ Ret. Conclusions. By analogy with the scenario that proposes a weak solar cycle during the MM, we suggest that activity signatures showed by $\zeta^{2}$ Ret, i.e., a very low activity level when compared to its stellar companion, a notably decreasing amplitude ($\sim$47%), and a cyclic behaviour, are possible evidence that this star could be in a MM state. It is, to our knowledge, the first MM candidate star detected through a highly discrepant activity behaviour in a binary system.

==> (inline-0) <==
\begin{longtable}{clcllclcll}
\caption{Observational data and derived $\mathrm{S}_\mathrm{{MW}}$ indexes for the binary system $\zeta$ Ret.}\label{tabone}\\
\hline\hline
&              & HD\,20766 &      &                   &                            &                & HD\,20807 &               &           \\
\hline
Observing date & xJD & Instrument & Observing program & $\mathrm{S}_\mathrm{{MW}}$ & Observing date & xJD & Instrument & Observing program & $\mathrm{S}_\mathrm{{MW}}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
&              & HD\,20766 &      &                   &                            &                &     HD\,20807 &           &               \\
\hline
Observing date & xJD & Instrument & Obs. program & $\mathrm{S}_\mathrm{{MW}}$ & Observing date & xJD & Instrument & Obs. program & $\mathrm{S}_\mathrm{{MW}}$ \\
\hline
\endhead
\hline
\endfoot
2000-08-12    & 1769       & REOSC       & 0800(B)         & 0.242     &    2002-12-05   & 2613.50   & UVES         & 266.D-5655(A)     & 0.176    \\
2002-08-01    & 2519       & REOSC       & 0802(C)         & 0.244     &    2002-12-05   & 2613.50   & UVES         & 266.D-5655(A)     & 0.176    \\
2002-11-21    & 2600       & REOSC       & 1102(A)         & 0.260     &    2002-12-05   & 2613.50   & UVES         & 266.D-5655(A)     & 0.177    \\
2003-11-06    & 2949.25    & HARPS       & 072.C-0513(B)   & 0.266     &    2002-12-05   & 2613.50   & UVES         & 266.D-5655(A)     & 0.177    \\ 
2003-11-06    & 2949.26    & HARPS       & 072.C-0513(B)   & 0.266     &    2003-10-27   & 2939.26   & HARPS        & 072.C-0488(E)     & 0.179    \\ 
2003-11-06    & 2949.26    & HARPS       & 072.C-0513(B)   & 0.266     &    2003-10-30   & 2942.23   & HARPS        & 072.C-0488(E)     & 0.178    \\ 
2003-11-06    & 2949.26    & HARPS       & 072.C-0513(B)   & 0.267     &    2003-11-06   & 2949.27   & HARPS        & 072.C-0513(B)     & 0.176    \\ 
2003-11-06    & 2949.26    & HARPS       & 072.C-0513(B)   & 0.268     &    2003-11-06   & 2949.27   & HARPS        & 072.C-0513(B)     & 0.176    \\ 
2003-11-06    & 2949.27    & HARPS       & 072.C-0513(B)   & 0.268     &    2003-11-06   & 2949.27   & HARPS        & 072.C-0513(B)     & 0.176    \\ 
2003-12-05    & 2979       & REOSC       & 1203(A)         & 0.264     &    2003-11-06   & 2949.27   & HARPS        & 072.C-0513(B)     & 0.177    \\
2004-02-04    & 3039.11    & HARPS       & 072.C-0513(D)   & 0.262     &    2003-11-06   & 2949.28   & HARPS        & 072.C-0513(B)     & 0.177    \\ 
2004-02-04    & 3039.12    & HARPS       & 072.C-0513(D)   & 0.264     &    2003-11-06   & 2949.28   & HARPS        & 072.C-0513(B)     & 0.177    \\ 
2004-02-04    & 3039.12    & HARPS       & 072.C-0513(D)   & 0.265     &    2004-02-04   & 3039.13   & HARPS        & 072.C-0513(D)     & 0.174    \\ 
2004-02-04    & 3039.12    & HARPS       & 072.C-0513(D)   & 0.265     &    2004-02-04   & 3039.13   & HARPS        & 072.C-0513(D)     & 0.174    \\ 
2004-02-04    & 3039.13    & HARPS       & 072.C-0513(D)   & 0.266     &    2004-02-04   & 3039.14   & HARPS        & 072.C-0513(D)     & 0.175    \\ 
2004-02-04    & 3039.13    & HARPS       & 072.C-0513(D)   & 0.269     &    2004-02-04   & 3039.14   & HARPS        & 072.C-0513(D)     & 0.175    \\
2004-10-28    & 3306.33    & HARPS       & 074.C-0012(A)   & 0.266     &    2004-02-04   & 3039.14   & HARPS        & 072.C-0513(D)     & 0.176    \\ 
2004-10-28    & 3306.33    & HARPS       & 074.C-0012(A)   & 0.267     &    2004-02-04   & 3039.15   & HARPS        & 072.C-0513(D)     & 0.178    \\ 
2004-10-28    & 3306.33    & HARPS       & 074.C-0012(A)   & 0.268     &    2004-10-28   & 3306.33   & HARPS        & 074.C-0012(A)     & 0.177    \\ 
2005-03-01    & 3430.06    & HARPS       & 074.C-0012(B)   & 0.265     &    2004-10-28   & 3306.33   & HARPS        & 074.C-0012(A)     & 0.177    \\ 
2005-03-01    & 3430.07    & HARPS       & 074.C-0012(B)   & 0.265     &    2004-10-28   & 3306.34   & HARPS        & 074.C-0012(A)     & 0.177    \\ 
2005-03-01    & 3430.07    & HARPS       & 074.C-0012(B)   & 0.266     &    2004-11-26   & 3335.20   & HARPS        & 072.C-0488(E)     & 0.178    \\ 
2005-08-14    & 3597.82    & REOSC       & 0805(A)         & 0.266     &    2004-11-26   & 3335.20   & HARPS        & 072.C-0488(E)     & 0.178    \\
2005-09-11    & 3624.40    & HARPS       & 60.A-9036(A)    & 0.243     &    2004-11-26   & 3335.20   & HARPS        & 072.C-0488(E)     & 0.179    \\ 
2005-09-11    & 3624.41    & HARPS       & 60.A-9036(A)    & 0.245     &    2004-11-26   & 3335.21   & HARPS        & 072.C-0488(E)     & 0.179    \\ 
2005-09-11    & 3624.41    & HARPS       & 60.A-9036(A)    & 0.246     &    2005-03-01   & 3430.05   & HARPS        & 074.C-0012(B)     & 0.177    \\ 
2005-11-15    & 3689.15    & HARPS       & 60.A-9036(A)    & 0.236     &    2005-03-01   & 3430.06   & HARPS        & 074.C-0012(B)     & 0.178    \\ 
2005-11-15    & 3689.16    & HARPS       & 60.A-9036(A)    & 0.236     &    2005-03-01   & 3430.06   & HARPS        & 074.C-0012(B)     & 0.178    \\ 
2005-11-15    & 3689.16    & HARPS       & 60.A-9036(A)    & 0.236     &    2005-09-11   & 3624.42   & HARPS        & 60.A-9036(A)      & 0.181    \\ 
2005-11-16    & 3690.26    & HARPS       & 076.C-0878(A)   & 0.235     &    2005-09-11   & 3624.42   & HARPS        & 60.A-9036(A)      & 0.181    \\ 
2005-11-16    & 3690.26    & HARPS       & 076.C-0878(A)   & 0.235     &    2005-09-11   & 3624.43   & HARPS        & 60.A-9036(A)      & 0.181    \\ 
2005-11-16    & 3690.26    & HARPS       & 076.C-0878(A)   & 0.236     &    2005-11-14   & 3688.15   & HARPS        & 60.A-9036(A)      & 0.180    \\ 
2005-11-22    & 3697.68    & REOSC       & 1105(A)         & 0.260     &    2005-11-14   & 3688.15   & HARPS        & 60.A-9036(A)      & 0.181    \\
2006-07-14    & 3930.44    & HARPS       & 077.C-0530(A)   & 0.237     &    2005-11-14   & 3688.16   & HARPS        & 60.A-9036(A)      & 0.181    \\ 
2006-07-14    & 3930.44    & HARPS       & 077.C-0530(A)   & 0.237     &    2005-11-16   & 3690.26   & HARPS        & 076.C-0878(A)     & 0.177    \\ 
2006-07-14    & 3930.44    & HARPS       & 077.C-0530(A)   & 0.237     &    2005-11-16   & 3690.27   & HARPS        & 076.C-0878(A)     & 0.178    \\ 
2006-07-20    & 3936.33    & HARPS       & 077.C-0530(A)   & 0.234     &    2005-11-16   & 3690.27   & HARPS        & 076.C-0878(A)     & 0.178    \\ 
2006-07-20    & 3936.34    & HARPS       & 077.C-0530(A)   & 0.234     &    2006-07-16   & 3932.41   & HARPS        & 077.C-0530(A)     & 0.180    \\ 
2006-07-20    & 3936.34    & HARPS       & 077.C-0530(A)   & 0.235     &    2006-07-16   & 3932.41   & HARPS        & 077.C-0530(A)     & 0.181    \\ 
2006-08-26    & 3973.34    & HARPS       & 077.C-0530(A)   & 0.236     &    2006-07-16   & 3932.41   & HARPS        & 077.C-0530(A)     & 0.181    \\ 
2006-08-26    & 3973.35    & HARPS       & 077.C-0530(A)   & 0.236     &    2006-07-20   & 3936.33   & HARPS        & 077.C-0530(A)     & 0.181    \\ 
2006-08-26    & 3973.35    & HARPS       & 077.C-0530(A)   & 0.238     &    2006-07-20   & 3936.33   & HARPS        & 077.C-0530(A)     & 0.181    \\ 
2006-09-07    & 3985.80    & REOSC       & 0906(A)         & 0.243     &    2006-07-20   & 3936.33   & HARPS        & 077.C-0530(A)     & 0.181    \\
2006-11-04    & 4043.12    & HARPS       & 078.C-0044(A)   & 0.234     &    2006-08-26   & 3973.34   & HARPS        & 077.C-0530(A)     & 0.183    \\ 
2006-11-18    & 4057.13    & HARPS       & 078.C-0044(A)   & 0.234     &    2006-08-26   & 3973.34   & HARPS        & 077.C-0530(A)     & 0.183    \\ 
2006-11-19    & 4058.07    & HARPS       & 078.C-0833(A)   & 0.234     &    2006-08-26   & 3973.34   & HARPS        & 077.C-0530(A)     & 0.184    \\ 
2006-11-19    & 4058.07    & HARPS       & 078.C-0833(A)   & 0.234     &    2006-11-08   & 4047.17   & HARPS        & 072.C-0488(E)     & 0.181    \\ 
2006-11-19    & 4058.07    & HARPS       & 078.C-0833(A)   & 0.234     &    2006-11-10   & 4049.19   & HARPS        & 072.C-0488(E)     & 0.179    \\ 
2006-12-07    & 4076.07    & HARPS       & 078.C-0044(A)   & 0.241     &    2006-11-12   & 4051.20   & HARPS        & 072.C-0488(E)     & 0.181    \\ 
2006-12-07    & 4076.10    & HARPS       & 078.C-0833(A)   & 0.242     &    2006-11-12   & 4051.21   & HARPS        & 072.C-0488(E)     & 0.182    \\ 
2006-12-07    & 4076.10    & HARPS       & 078.C-0833(A)   & 0.243     &    2006-11-14   & 4053.25   & HARPS        & 072.C-0488(E)     & 0.182    \\ 
2006-12-31    & 4100.08    & HARPS       & 078.C-0044(A)   & 0.253     &    2006-11-14   & 4053.26   & HARPS        & 072.C-0488(E)     & 0.182    \\ 
2006-12-31    & 4100.25    & HARPS       & 078.C-0833(A)   & 0.253     &    2006-11-14   & 4053.26   & HARPS        & 072.C-0488(E)     & 0.183    \\ 
2006-12-31    & 4100.25    & HARPS       & 078.C-0833(A)   & 0.256     &    2006-11-16   & 4055.23   & HARPS        & 072.C-0488(E)     & 0.182    \\ 
2006-12-31    & 4100.25    & HARPS       & 078.C-0833(A)   & 0.257     &    2006-11-16   & 4055.23   & HARPS        & 072.C-0488(E)     & 0.182    \\ 
2007-01-24    & 4124.10    & HARPS       & 078.C-0044(A)   & 0.240     &    2006-11-16   & 4055.24   & HARPS        & 072.C-0488(E)     & 0.183    \\  
2007-01-24    & 4124.10    & HARPS       & 078.C-0833(A)   & 0.240     &    2006-11-19   & 4058.07   & HARPS        & 078.C-0833(A)     & 0.179    \\  
2007-01-24    & 4124.10    & HARPS       & 078.C-0833(A)   & 0.241     &    2006-11-19   & 4058.07   & HARPS        & 078.C-0833(A)     & 0.180    \\ 
2007-01-24    & 4124.10    & HARPS       & 078.C-0833(A)   & 0.241     &    2006-11-19   & 4058.07   & HARPS        & 078.C-0833(A)     & 0.181    \\ 
2007-02-02    & 4133.14    & HARPS       & 078.C-0044(A)   & 0.259     &    2006-12-07   & 4076.09   & HARPS        & 072.C-0488(E)     & 0.180    \\ 
2007-02-03    & 4134.10    & HARPS       & 078.C-0044(A)   & 0.257     &    2006-12-07   & 4076.09   & HARPS        & 072.C-0488(E)     & 0.181    \\ 
2007-07-29    & 4310.42    & HARPS       & 079.C-0681(A)   & 0.264     &    2006-12-07   & 4076.09   & HARPS        & 072.C-0488(E)     & 0.181    \\ 
2007-07-29    & 4310.42    & HARPS       & 079.C-0681(A)   & 0.264     &    2006-12-07   & 4076.24   & HARPS        & 072.C-0488(E)     & 0.181    \\ 
2007-07-29    & 4310.43    & HARPS       & 079.C-0681(A)   & 0.266     &    2006-12-07   & 4076.24   & HARPS        & 078.C-0833(A)     & 0.177    \\ 
2007-08-23    & 4335.32    & HARPS       & 079.C-0681(A)   & 0.244     &    2006-12-07   & 4076.25   & HARPS        & 078.C-0833(A)     & 0.179    \\ 
2007-08-23    & 4335.32    & HARPS       & 079.C-0681(A)   & 0.246     &    2006-12-07   & 4076.25   & HARPS        & 078.C-0833(A)     & 0.180    \\ 
2007-08-23    & 4335.32    & HARPS       & 079.C-0681(A)   & 0.246     &    2006-12-31   & 4100.25   & HARPS        & 078.C-0833(A)     & 0.182    \\ 
2007-09-07    & 4350.38    & HARPS       & 079.C-0681(A)   & 0.256     &    2007-01-15   & 4115.08   & HARPS        & 072.C-0488(E)     & 0.182    \\ 
2007-09-07    & 4350.38    & HARPS       & 079.C-0681(A)   & 0.257     &    2007-01-20   & 4120.11   & HARPS        & 072.C-0488(E)     & 0.179    \\ 
2007-09-07    & 4350.39    & HARPS       & 079.C-0681(A)   & 0.257     &    2007-01-20   & 4120.11   & HARPS        & 072.C-0488(E)     & 0.179    \\
2007-12-13    & 4448.69    & REOSC       & 1207(B)         & 0.259     &    2007-01-20   & 4120.12   & HARPS        & 072.C-0488(E)     & 0.179    \\
2008-09-22    & 4730.76    & REOSC       & 0908(D)         & 0.264     &    2007-01-20   & 4120.12   & HARPS        & 072.C-0488(E)     & 0.179    \\
2008-12-20    & 4821.61    & REOSC       & 1208(C)         & 0.266     &    2007-01-20   & 4120.12   & HARPS        & 072.C-0488(E)     & 0.180    \\
2009-12-02    & 5188       & REOSC       & 1009(B)         & 0.268     &    2007-01-21   & 4121.08   & HARPS        & 072.C-0488(E)     & 0.180    \\
2010-01-05    & 5201.03    & FEROS       & 084.A-9004(B)   & 0.258     &    2007-01-21   & 4121.08   & HARPS        & 072.C-0488(E)     & 0.181    \\
2011-09-14    & 5819.76    & REOSC       & 0911(B)         & 0.258     &    2007-01-21   & 4121.09   & HARPS        & 072.C-0488(E)     & 0.182    \\
2013-08-31    & 6535.88    & REOSC       & 0813(A)         & 0.253     &    2007-01-23   & 4123.08   & HARPS        & 078.C-0833(A)     & 0.178    \\
2014-02-11    & 6699.03    & FEROS       & 092.A-9002(A)   & 0.253     &    2007-01-23   & 4123.08   & HARPS        & 078.C-0833(A)     & 0.180    \\
2015-09-08    & 7273       & REOSC       & 0915(C)         & 0.268     &    2007-01-23   & 4123.08   & HARPS        & 078.C-0833(A)     & 0.180    \\
              &            &             &                 &           &    2007-07-29   & 4310.43   & HARPS        & 079.C-0681(A)     & 0.183    \\
              &            &             &                 &           &    2007-07-29   & 4310.43   & HARPS        & 079.C-0681(A)     & 0.184    \\
              &            &             &                 &           &    2007-07-29   & 4310.43   & HARPS        & 079.C-0681(A)     & 0.184    \\
              &            &             &                 &           &    2007-08-03   & 4315.36   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2007-08-03   & 4315.37   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2007-08-03   & 4315.37   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2007-08-23   & 4335.31   & HARPS        & 079.C-0681(A)     & 0.181    \\
              &            &             &                 &           &    2007-08-23   & 4335.31   & HARPS        & 079.C-0681(A)     & 0.182    \\
              &            &             &                 &           &    2007-08-23   & 4335.32   & HARPS        & 079.C-0681(A)     & 0.183    \\
              &            &             &                 &           &    2007-09-07   & 4350.41   & HARPS        & 079.C-0681(A)     & 0.182    \\
              &            &             &                 &           &    2007-09-07   & 4350.41   & HARPS        & 079.C-0681(A)     & 0.183    \\
              &            &             &                 &           &    2007-09-07   & 4350.41   & HARPS        & 079.C-0681(A)     & 0.183    \\
              &            &             &                 &           &    2008-09-22   & 4731.29   & HARPS        & 072.C-0488(E)     & 0.187    \\
              &            &             &                 &           &    2008-09-22   & 4731.29   & HARPS        & 072.C-0488(E)     & 0.187    \\
              &            &             &                 &           &    2008-09-22   & 4731.29   & HARPS        & 072.C-0488(E)     & 0.187    \\
              &            &             &                 &           &    2008-09-22   & 4731.30   & HARPS        & 072.C-0488(E)     & 0.187    \\
              &            &             &                 &           &    2008-09-22   & 4731.30   & HARPS        & 072.C-0488(E)     & 0.187    \\
              &            &             &                 &           &    2008-09-22   & 4731.30   & HARPS        & 072.C-0488(E)     & 0.188    \\
              &            &             &                 &           &    2008-09-22   & 4731.30   & HARPS        & 072.C-0488(E)     & 0.188    \\
              &            &             &                 &           &    2008-09-27   & 4736.22   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-09-27   & 4736.22   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-27   & 4736.22   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-27   & 4736.23   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-28   & 4737.31   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-09-28   & 4737.32   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-09-29   & 4738.32   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-09-29   & 4738.33   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-29   & 4738.33   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-29   & 4738.33   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-09-29   & 4738.33   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-09-29   & 4738.34   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-09-29   & 4738.34   & HARPS        & 072.C-0488(E)     & 0.186    \\
              &            &             &                 &           &    2008-10-03   & 4742.25   & HARPS        & 072.C-0488(E)     & 0.180    \\
              &            &             &                 &           &    2008-10-07   & 4746.22   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-10-07   & 4746.23   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-10-07   & 4746.23   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-10-07   & 4746.23   & HARPS        & 072.C-0488(E)     & 0.183    \\
              &            &             &                 &           &    2008-11-04   & 4774.20   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-11-04   & 4774.21   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-11-04   & 4774.21   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-11-06   & 4776.23   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-11-06   & 4776.23   & HARPS        & 072.C-0488(E)     & 0.184    \\
              &            &             &                 &           &    2008-11-06   & 4776.24   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-11-06   & 4776.24   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-11-06   & 4776.24   & HARPS        & 072.C-0488(E)     & 0.185    \\
              &            &             &                 &           &    2008-11-30   & 4800.15   & HARPS        & 072.C-0488(E)     & 0.186    \\
              &            &             &                 &           &    2008-11-30   & 4800.16   & HARPS        & 072.C-0488(E)     & 0.186    \\
              &            &             &                 &           &    2009-07-27   & 5039.43   & HARPS        & 183.C-0972(A)     & 0.185    \\
              &            &             &                 &           &    2009-07-29   & 5041.38   & HARPS        & 183.C-0972(A)     & 0.183    \\
              &            &             &                 &           &    2009-07-29   & 5041.38   & HARPS        & 183.C-0972(A)     & 0.183    \\
              &            &             &                 &           &    2009-07-29   & 5041.38   & HARPS        & 183.C-0972(A)     & 0.183    \\
              &            &             &                 &           &    2009-07-29   & 5041.39   & HARPS        & 183.C-0972(A)     & 0.184    \\
              &            &             &                 &           &    2009-08-21   & 5064.40   & HARPS        & 183.C-0972(A)     & 0.179    \\
              &            &             &                 &           &    2009-08-21   & 5064.40   & HARPS        & 183.C-0972(A)     & 0.179    \\
              &            &             &                 &           &    2009-08-27   & 5070.36   & HARPS        & 183.C-0972(A)     & 0.179    \\
              &            &             &                 &           &    2009-09-24   & 5098.26   & HARPS        & 183.C-0972(A)     & 0.181    \\
              &            &             &                 &           &    2009-09-24   & 5098.26   & HARPS        & 183.C-0972(A)     & 0.182    \\
              &            &             &                 &           &    2009-09-24   & 5098.27   & HARPS        & 183.C-0972(A)     & 0.182    \\
              &            &             &                 &           &    2009-09-29   & 5103.29   & HARPS        & 183.C-0972(A)     & 0.180    \\
              &            &             &                 &           &    2009-09-29   & 5103.30   & HARPS        & 183.C-0972(A)     & 0.180    \\
              &            &             &                 &           &    2009-09-29   & 5103.30   & HARPS        & 183.C-0972(A)     & 0.180    \\
              &            &             &                 &           &    2009-10-09   & 5113.75   & UVES         & 266.D-5655(A)     & 0.176    \\
              &            &             &                 &           &    2009-10-09   & 5113.75   & UVES         & 266.D-5655(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-16   & 5151.20   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-16   & 5151.20   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-16   & 5151.21   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-16   & 5151.21   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-20   & 5155.15   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-20   & 5155.15   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-20   & 5155.15   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-20   & 5155.15   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2009-11-20   & 5155.16   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2009-11-20   & 5155.16   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2009-11-22   & 5157.13   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2009-11-22   & 5157.13   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2009-11-22   & 5157.14   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2009-11-28   & 5163.11   & HARPS        & 183.C-0972(A)     & 0.182    \\
              &            &             &                 &           &    2009-11-28   & 5163.12   & HARPS        & 183.C-0972(A)     & 0.183    \\
              &            &             &                 &           &    2009-11-28   & 5163.12   & HARPS        & 183.C-0972(A)     & 0.183    \\
              &            &             &                 &           &    2009-12-01   & 5166.06   & HARPS        & 183.C-0972(A)     & 0.179    \\
              &            &             &                 &           &    2009-12-01   & 5166.06   & HARPS        & 183.C-0972(A)     & 0.179    \\
              &            &             &                 &           &    2009-12-01   & 5166.07   & HARPS        & 183.C-0972(A)     & 0.179    \\
              &            &             &                 &           &    2009-12-01   & 5166.07   & HARPS        & 183.C-0972(A)     & 0.180    \\
              &            &             &                 &           &    2010-01-31   & 5227.06   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2010-02-03   & 5230.05   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2010-02-03   & 5230.05   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2010-02-03   & 5230.06   & HARPS        & 183.C-0972(A)     & 0.176    \\
              &            &             &                 &           &    2010-02-03   & 5230.06   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-07   & 5234.03   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2010-02-07   & 5234.03   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2010-02-18   & 5245.03   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-18   & 5245.04   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-18   & 5245.04   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-19   & 5246.01   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-19   & 5246.01   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-19   & 5246.01   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-19   & 5247.00   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-20   & 5247.00   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-20   & 5247.01   & HARPS        & 183.C-0972(A)     & 0.178    \\
              &            &             &                 &           &    2010-02-21   & 5248.00   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-21   & 5248.01   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2010-02-21   & 5248.01   & HARPS        & 183.C-0972(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-23   & 6619.11   & HARPS        & 192.C-0852(A)     & 0.175    \\
              &            &             &                 &           &    2013-11-23   & 6619.12   & HARPS        & 192.C-0852(A)     & 0.175    \\
              &            &             &                 &           &    2013-11-24   & 6620.11   & HARPS        & 192.C-0852(A)     & 0.175    \\
              &            &             &                 &           &    2013-11-24   & 6620.11   & HARPS        & 192.C-0852(A)     & 0.175    \\
              &            &             &                 &           &    2013-11-24   & 6620.11   & HARPS        & 192.C-0852(A)     & 0.175    \\
              &            &             &                 &           &    2013-11-27   & 6623.19   & HARPS        & 192.C-0852(A)     & 0.176    \\
              &            &             &                 &           &    2013-11-27   & 6623.19   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-27   & 6623.19   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-27   & 6623.19   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-27   & 6623.19   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-27   & 6623.20   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-29   & 6625.14   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-11-29   & 6625.14   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-12-02   & 6628.09   & HARPS        & 192.C-0852(A)     & 0.176    \\
              &            &             &                 &           &    2013-12-02   & 6628.10   & HARPS        & 192.C-0852(A)     & 0.176    \\
              &            &             &                 &           &    2013-12-02   & 6628.10   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-12-05   & 6631.07   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-12-05   & 6631.08   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2013-12-05   & 6631.08   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-09-16   & 6916.36   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2014-09-19   & 6919.37   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-09-27   & 6927.27   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2014-09-27   & 6927.28   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2014-09-29   & 6929.26   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-09-29   & 6929.26   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-10-20   & 6950.38   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-11-28   & 6989.22   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2014-11-28   & 6989.23   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2014-12-02   & 6993.11   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-12-02   & 6993.11   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2014-12-08   & 6999.12   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-12-08   & 6999.13   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2014-12-12   & 7003.13   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2014-12-12   & 7003.13   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-01-15   & 7037.11   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-01-15   & 7037.12   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-01-16   & 7038.05   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-01-16   & 7038.05   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-01-16   & 7038.06   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-02-12   & 7065.06   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-08-21   & 7255.37   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-08-21   & 7255.38   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-08-21   & 7255.38   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2015-09-28   & 7293.29   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-09-28   & 7293.29   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-09-28   & 7293.30   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-09-28   & 7293.30   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-09-28   & 7293.30   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-09-29   & 7294.25   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-09-29   & 7294.25   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-09-29   & 7294.25   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-09-29   & 7294.26   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-09-29   & 7294.26   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-09-29   & 7294.26   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-10-05   & 7300.32   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-10-05   & 7300.32   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-10-05   & 7300.33   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-10-09   & 7304.34   & HARPS        & 192.C-0852(A)     & 0.177    \\
              &            &             &                 &           &    2015-10-09   & 7304.34   & HARPS        & 192.C-0852(A)     & 0.178    \\
              &            &             &                 &           &    2015-11-01   & 7327.18   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2015-11-01   & 7327.19   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2015-12-08   & 7364.24   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2015-12-08   & 7364.24   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2015-12-08   & 7364.24   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2015-12-11   & 7367.22   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2015-12-11   & 7367.23   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2015-12-17   & 7373.19   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2015-12-17   & 7373.20   & HARPS        & 192.C-0852(A)     & 0.179    \\
              &            &             &                 &           &    2016-02-08   & 7426.05   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2016-02-08   & 7426.05   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2016-02-09   & 7427.06   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2016-02-09   & 7427.07   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2016-02-11   & 7429.07   & HARPS        & 192.C-0852(A)     & 0.180    \\
              &            &             &                 &           &    2016-02-11   & 7429.08   & HARPS        & 192.C-0852(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-01   & 7632.37   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-01   & 7632.37   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-01   & 7632.38   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-01   & 7632.38   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-01   & 7632.38   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-01   & 7632.38   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-11   & 7642.38   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-11   & 7642.38   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-11   & 7642.38   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-11   & 7642.38   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-12   & 7643.34   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-12   & 7643.35   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-12   & 7643.35   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-13   & 7644.33   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-13   & 7644.33   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-13   & 7644.34   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-17   & 7648.39   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-17   & 7648.39   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-17   & 7648.39   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-17   & 7648.40   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-19   & 7650.29   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-19   & 7650.29   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-19   & 7650.29   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-19   & 7650.30   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-23   & 7654.29   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-23   & 7654.29   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-23   & 7654.29   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-23   & 7654.30   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-25   & 7656.22   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-25   & 7656.22   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-25   & 7656.22   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-25   & 7656.23   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-27   & 7658.26   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-27   & 7658.26   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-27   & 7658.26   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-27   & 7658.26   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-09-29   & 7660.24   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-09-29   & 7660.24   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-29   & 7660.24   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-09-29   & 7660.25   & HARPS        & 196.C-1006(A)     & 0.181    \\
              &            &             &                 &           &    2016-10-01   & 7662.28   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-10-01   & 7662.28   & HARPS        & 196.C-1006(A)     & 0.179    \\
              &            &             &                 &           &    2016-10-01   & 7662.28   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2016-10-01   & 7662.28   & HARPS        & 196.C-1006(A)     & 0.180    \\
              &            &             &                 &           &    2018-10-18   & 8409.18   & HARPS        & 0102.C-0584(A)    & 0.178    \\
              &            &             &                 &           &    2018-10-21   & 8412.26   & HARPS        & 0102.C-0584(A)    & 0.175    \\
              &            &             &                 &           &    2018-10-22   & 8413.21   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-11-15   & 8437.23   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-11-18   & 8440.11   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-11-18   & 8440.12   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-11-18   & 8440.12   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-12-15   & 8467.10   & HARPS        & 0102.C-0584(A)    & 0.175    \\
              &            &             &                 &           &    2018-12-15   & 8467.10   & HARPS        & 0102.C-0584(A)    & 0.175    \\
              &            &             &                 &           &    2018-12-15   & 8467.10   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-12-17   & 8469.07   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-12-17   & 8469.07   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-12-17   & 8469.08   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-12-19   & 8471.21   & HARPS        & 0102.C-0584(A)    & 0.175    \\
              &            &             &                 &           &    2018-12-19   & 8471.21   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2018-12-19   & 8471.22   & HARPS        & 0102.C-0584(A)    & 0.176    \\
              &            &             &                 &           &    2019-07-02   & 8666.42   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-07-02   & 8666.42   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-07-25   & 8689.34   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-07-25   & 8689.35   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-06   & 8701.44   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-06   & 8701.45   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-06   & 8701.45   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-06   & 8701.45   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-06   & 8701.45   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-06   & 8701.45   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-07   & 8702.27   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-07   & 8702.27   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-07   & 8702.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-07   & 8702.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-07   & 8702.28   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-07   & 8702.28   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-08   & 8703.35   & HARPS        & 0103.C-0206(A)    & 0.173    \\
              &            &             &                 &           &    2019-08-08   & 8703.36   & HARPS        & 0103.C-0206(A)    & 0.173    \\
              &            &             &                 &           &    2019-08-08   & 8703.36   & HARPS        & 0103.C-0206(A)    & 0.174    \\
              &            &             &                 &           &    2019-08-08   & 8703.36   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-09   & 8704.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-09   & 8704.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-09   & 8704.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-09   & 8704.28   & HARPS        & 0103.C-0206(A)    & 0.176    \\
              &            &             &                 &           &    2019-08-09   & 8704.29   & HARPS        & 0103.C-0206(A)    & 0.177    \\
              &            &             &                 &           &    2019-08-13   & 8708.27   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-13   & 8708.27   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-13   & 8708.27   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-13   & 8708.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-13   & 8708.28   & HARPS        & 0103.C-0206(A)    & 0.175    \\
              &            &             &                 &           &    2019-08-13   & 8708.28   & HARPS        & 0103.C-0206(A)    & 0.176    \\

\end{longtable}
